Efficient Binary Decision Diagram Manipulation in External Memory

We follow up on the idea of Lars Arge to rephrase the Reduce and Apply procedures of Binary Decision Diagrams (BDDs) as iterative I/O-efficient algorithms. We identify multiple avenues to simplify and improve the performance of his proposed algorithms. Furthermore, we extend the technique to other common BDD operations, many of which are not derivable using Apply operations alone, and we provide asymptotic improvements for the procedures that can be derived using Apply. These algorithms are implemented in a new BDD package, named Adiar. We see very promising results when comparing the performance of Adiar with conventional BDD packages that use recursive depth-first algorithms. For instances larger than 8.2 GiB, our algorithms, in parts using the disk, are 1.47 to 3.69 times slower compared to CUDD and Sylvan, exclusively using main memory. Yet, our proposed techniques are able to obtain this performance at a fraction of the main memory needed by conventional BDD packages to function. Furthermore, with Adiar we are able to manipulate BDDs that outgrow main memory and so surpass the limits of other BDD packages.

==> figure/bdd_example.tex <==
\if\arxiv1
\begin{figure}[b]
  \else
\begin{figure}[t]
  \fi
  \centering

  \subfloat[$x_2$]{
    \label{fig:bdd_example:x2}
    
    \begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]                                    (0) {$x_2$};

      % leafs
      \node[shape = rectangle, draw = black, below left=.51cm and .2cm of 0]   (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below right=.51cm and .2cm of 0]  (sink_T) {$\top$};

      % arcs
      \draw[->]
      (0) edge (sink_T)
      ;

      \draw[->, dashed]
      (0) edge (sink_F)
      ;      
    \end{tikzpicture}
  }
  \qquad
  \subfloat[$x_0 \wedge x_1$]{
    \label{fig:bdd_example:and}
    
    \begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]                                 (0) {$x_0$};
      \node[shape = circle, draw = black, below right=0cm and .7cm of 0] (1) {$x_1$};

      % leafs
      \node[shape = rectangle, draw = black, below=1.37cm of 0]  (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below=.9cm of 1]  (sink_T) {$\top$};

      % arcs
      \draw[->]
      (0) edge (1)
      (1) edge (sink_T)
      ;

      \draw[->, dashed]
      (0) edge (sink_F)
      (1) edge (sink_F)
      ;      
    \end{tikzpicture}
  }
  \qquad
  \subfloat[$x_0 \oplus x_1$]{
    \label{fig:bdd_example:xor}
    
    \begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]                                 (0) {$x_0$};
      \node[shape = circle, draw = black, below left= 0cm and .5cm of 0] (1) {$x_1$};
      \node[shape = circle, draw = black, below right=0cm and .5cm of 0] (2) {$x_1$};

      % leafs
      \node[shape = rectangle, draw = black, below=.9cm of 1]  (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below=.9cm of 2]  (sink_T) {$\top$};

      % arcs
      \draw[->]
      (0) edge (2)
      (1) edge (sink_T)
      (2) edge (sink_F)
      ;

      \draw[->, dashed]
      (0) edge (1)
      (1) edge (sink_F)
      (2) edge (sink_T)
      ;      
    \end{tikzpicture}
  }
  \qquad
  \subfloat[$x_1 \vee x_2$]{
    \label{fig:bdd_example:or}
    
    \begin{tikzpicture}
      % nodes
      \node[shape = circle, draw = black]  (1) {$x_1$};
      \node[shape = circle, draw = black, below left= 0cm and .7cm of 1] (2) {$x_2$};

      % leafs
      \node[shape = rectangle, draw = black, below=.4cm of 2]  (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below=.9cm of 1]  (sink_T) {$\top$};

      % arcs
      \draw[->]
      (1) edge (sink_T)
      (2) edge (sink_T)
      ;

      \draw[->, dashed]
      (1) edge (2)
      (2) edge (sink_F)
      ;      
    \end{tikzpicture}
  }
  
  \caption{Examples of Reduced Ordered Binary Decision Diagrams. Leaves are
    drawn as boxes with the boolean value and internal nodes as circles with the
    decision variable. \emph{Low} edges are drawn dashed while \emph{high} edges
    are solid.}
  \label{fig:bdd_example}
\end{figure}


==> figure/bdd_transposed.tex <==
\if\arxiv1
\begin{figure}[ht!]
  \else
\begin{figure}[t]
  \fi
  \centering

  \subfloat[Semi-transposed graph. (pairs indicate nodes in
  Fig.~\ref{fig:bdd_example:x2} and \ref{fig:bdd_example:and}, respectively)]{
    \quad % HACK: width
    \begin{tikzpicture}[every text node part/.style={align=center}]
      % nodes
      \node[shape = circle, draw = black]                                   (0)
      {$x_{0,0}$};
      \node[draw=none, above right=-0.1cm and -0.1cm of 0]
      {\small $(x_{2, 0}, x_{0, 0})$};

      \node[shape = circle, draw = black, below right=.1cm and .5cm of 0]  (1)
      {$x_{1,0}$};
      \node[draw=none, above right=-0.1cm and -0.1cm of 1]
      {\small $(x_{2, 0}, x_{1, 0})$};

      \node[shape = circle, draw = black, below left=.1cm and .5cm of 1] (2)
      {$x_{2,0}$};
      \node[draw=none, above left=-0.1cm and -0.1cm of 2]
      {\small $(x_{2, 0}, \bot)$};

      \node[shape = circle, draw = black, below right=.1cm and .5cm of 1] (3)
      {$x_{2,1}$};
      \node[draw=none, above right=-0.1cm and -0.1cm of 3]
      {\small $(x_{2, 0}, \top)$};

      % leafs
      \node[shape = rectangle, draw = black, below=.4cm of 2]  (sink_F) {$\bot$};
      \node[shape = rectangle, draw = black, below=.4cm of 3]  (sink_T) {$\top$};
      
      % arcs
      \draw[blue, ->, dashed]
        (2) edge (0)
        (2) edge (1)
      ;
      \draw[blue, ->]
        (1) edge (0)
        (3) edge (1)
      ;

      \draw[red, ->]
        (2) edge (sink_F)
        (3) edge[bend left] (sink_T)
      ;
      \draw[red, ->, dashed]
        (2) edge (sink_T)
        (3) edge[bend right] (sink_T)
      ;
    \end{tikzpicture}
    \quad % HACK: width
  }
  \quad
  \subfloat[In-order arc-based representation.]{
    \quad % HACK: width
    \begin{tabular}[b]{rcl rcl}
      & \textcolor{blue}{internal \texttt{arcs}} & \hspace{10pt}
      &  & \textcolor{red}{leaf \texttt{arcs}}
      \\ \hline
      [ & \carc{x_{0,0}}{\top}{x_{1,0}}{blue} & , &
                                                    [ & \carc{x_{2,0}}{\bot}{\top}{red} & ,
      \\
      & \carc{x_{1,0}}{\bot}{x_{2,0}}{blue} & , &
         & \carc{x_{2,0}}{\top}{\bot}{red} & ,
      \\
      & \carc{x_{0,0}}{\bot}{x_{2,0}}{blue} & , &
         & \carc{x_{2,1}}{\bot}{\top}{red} & ,
      \\
      & \carc{x_{1,0}}{\top}{x_{2,1}}{blue} & ] &
         & \carc{x_{2,1}}{\top}{\top}{red} & ]
    \end{tabular}
    \quad % HACK: width
  }

  \caption{Unreduced output of Apply when computing $x_2 \Rightarrow (x_0 \wedge x_1)$}
  \label{fig:bdd_transposed}
\end{figure}


==> figure/bdd_uid_representation.tex <==
\begin{figure}[ht!]
  \centering

  \subfloat[Unique identifier of a leaf \texttt{v}]{
    \label{fig:bdd_uid_representation:leaf}

    \begin{tikzpicture}
      \fill[black!5!white] (0,0) rectangle ++(5.4,.6);
      
      \draw[black!60!white, pattern=north east lines, pattern color=black!30!white]
      (0,0) rectangle ++(0.2,.6)
      node[pos=.5]{\small\color{black} $1$};

      \draw[black!60!white, pattern=north west lines, pattern color=black!30!white]
      (0.2,0) rectangle ++(5,.6)
      node[pos=.5]{\small\color{black} \texttt{v}};
      
      \draw[black!60!white, pattern=north east lines, pattern color=black!30!white]
      (5.2,0) rectangle ++(0.2,.6)
      node[pos=.5]{\small\color{black} \texttt{f}};
    \end{tikzpicture}
  }
  \quad
  \subfloat[Unique identifier of an internal node]{
    \label{fig:bdd_uid_representation:node}

    \begin{tikzpicture}
      \fill[black!5!white] (0,0) rectangle ++(5.4,.6);
      
      \draw[black!60!white, pattern=north east lines, pattern color=black!30!white]
      (0,0) rectangle ++(0.2,.6)
      node[pos=.5]{\small\color{black} $0$};

      \draw[black!60!white, pattern=north west lines, pattern color=black!30!white]
      (0.2,0) rectangle ++(1.5,.6)
      node[pos=.5]{\small\color{black} \texttt{label}};

      \draw[black!60!white, pattern=north east lines, pattern color=black!30!white]
      (1.7,0) rectangle ++(3.5,.6)
      node[pos=.5]{\small\color{black} \texttt{identifier}};

      \draw[black!60!white, pattern=north west lines, pattern color=black!30!white]
      (5.2,0) rectangle ++(0.2,.6)
      node[pos=.5]{\small\color{black} \texttt{f}};
      
      \draw[black!80!white]
      (0,0) rectangle ++(5.4,.6);
    \end{tikzpicture}
  }

  \caption{Bit-representations. The least significant bit is right-most.}
  \label{fig:bdd_uid_representation}
\end{figure}


==> figure/experiment_adiar_memory.tex <==
\begin{figure}[ht!]
  \centering

  \subfloat[Computing $15$-Queens with different amount of memory available.]{
    \label{fig:rq_1:var_memory}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.46\linewidth, height=0.34\linewidth,
        % x-axis
        xlabel={memory (GiB)},
        xmode=log,
        log basis x = 2,
        xmajorgrids=true,
        xminorticks=false,
        xticklabels={2,8,32,128},
        extra x ticks={4,16,64,256},
        extra x tick label={\empty},
        % y-axis
        ymin=3000,
        axis y discontinuity=crunch, %other options: parallel
        ytickmin=4000,
        ylabel={time (seconds)},
        % extra y ticks={4100,4300,4500},
        extra y tick labels={,,},
        yminorgrids=true,
        ymajorgrids=true,
        grid style={dashed,black!10}
        ]
        \addplot+ [style=plot_adiar]
        table {./data/memory_15_queens_adiar_time.tex};
      \end{axis}
    \end{tikzpicture}
  }
  \quad
  \subfloat[Computing $N$-Queens solutions with $7$ GiB of memory available.]{
    \label{fig:rq_1:var_n}
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.46\linewidth, height=0.34\linewidth,
        % x-axis
        xlabel={N},
        xticklabels={\empty},
        extra x ticks={7,9,11,13,15},
        xmajorgrids=true,
        % y-axis
        ylabel={$\mu$s / BDD node},
%        ytick distance={10},
%        ymode=log,
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!10}
        ]
        \addplot+ [style=plot_adiar]
        table {./data/memory_N_queens_adiar_time_per_node.tex};
      \end{axis}
    \end{tikzpicture}
  }
  
  \caption{Performance of \Adiar\ in relation to available memory.}
  \label{fig:rq_1}
\end{figure}


==> figure/experiment_dfs_io.tex <==
\begin{figure}[b]
  \centering

  \begin{tikzpicture}
    \begin{axis}[%
      width=0.6\linewidth, height=0.35\linewidth,
      every tick label/.append style={font=\scriptsize},
      % x-axis
      xlabel={Unique node-table size (GiB)},
      xmin={3.8},
      xmax={10.2},
      xtick distance={1},
      xmajorgrids=true,
      % y-axis
      ylabel={Time (seconds)},
      ymin={0},
      ymax={3200},
      ytick distance={1000},
      ymajorgrids=true,
      grid style={dashed,black!12},
      ]

      \draw [white, pattern=north west lines, pattern color=black!30!white]
      (axis cs: 8, 25) rectangle (axis cs: 10.18, 3175);

      \addplot[thick, samples=1, smooth, black, name path=barrier]
      coordinates {(8,25)(8,3175)};

      \node[black] at (axis cs: 7.6, 2800){\tiny{RAM}};
      \node[black] at (axis cs: 8.4, 2800){\tiny{Swap}};

      \addplot+ [style=plot_buddy]
      table {./data/io_buddy_tic_tac_toe_21_time.tex};
    \end{axis}
  \end{tikzpicture}

  \caption{Running time of BuDDy \cite{Lind1999} solving Tic-Tac-Toe for
    $N=21$ on a laptop with $8$ GiB memory and $8$ GiB swap (lower is
    better).}
  \label{fig:dfs io}
\end{figure}


==> figure/experiment_queens.tex <==
\if\arxiv1
\begin{figure}[ht!]
  \else
\begin{figure}[t]
  \fi
  \centering

  \subfloat{
    \label{fig:queens:time}
    
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.34\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={N},
        xmajorgrids=true,
        xtick={11,...,17},
        % y-axis
        ylabel={s},
        ytick distance={10},
        ymode=log,
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]
        \addplot+ [style=plot_adiar]
        table {./data/queens_adiar_time.tex};

        \if\arxiv1
        \addplot+ [style=plot_buddy]
        table {./data/queens_buddy_time.tex};
        \fi

        \addplot+ [style=plot_cudd]
        table {./data/queens_cudd_time.tex};

        \addplot+ [style=plot_sylvan]
        table {./data/queens_sylvan_time.tex};
      \end{axis}
    \end{tikzpicture}
  }
  \quad
  \subfloat{
    \label{fig:queens:time per node}
    
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.34\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={N},
        xmajorgrids=true,
        xtick={11,...,17},
        % y-axis
        ylabel={$\mu$s / BDD node},
        yminorgrids=true,
        ymajorgrids=true,
        ymax=2.2,
        grid style={dashed,black!20},
        ]
        \addplot+ [style=plot_adiar]
        table {./data/queens_adiar_time_per_node.tex};

        \if\arxiv1
        \addplot+ [style=plot_buddy]
        table {./data/queens_buddy_time_per_node.tex};
        \fi

        \addplot+ [style=plot_cudd]
        table {./data/queens_cudd_time_per_node.tex};

        \addplot+ [style=plot_sylvan]
        table {./data/queens_sylvan_time_per_node.tex};
      \end{axis}

    \end{tikzpicture}
  }

  \begin{tikzpicture}
    \if\arxiv1
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={\Adiar, BuDDy, CUDD, Sylvan}
      ]
      \addlegendimage{style=plot_adiar}
      \addlegendimage{style=plot_buddy}

      \addlegendimage{style=plot_cudd}
      \addlegendimage{style=plot_sylvan}
    \end{customlegend}
    \else
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={\Adiar, CUDD, Sylvan}
      ]
      \addlegendimage{style=plot_adiar}
      \addlegendimage{style=plot_cudd}
      \addlegendimage{style=plot_sylvan}
    \end{customlegend}
    \fi
  \end{tikzpicture}
  
  \caption{Running time solving $N$-Queens (lower is better).}
  \label{fig:queens:n}
\end{figure}


==> figure/experiment_queens_mem.tex <==
\if\arxiv1
\begin{figure}[t]
  \else
\begin{figure}[b]
  \fi
  \centering

  \subfloat{
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.8\linewidth, height=0.34\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={Memory (GiB)},
        xmin={-10},
        xmax={265},
        xmajorgrids=true,
        % y-axis
        ylabel={s},
        ymin={0},
        ymax={6000},
        ytick distance={1000},
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]
        \addplot+ [style=plot_adiar]
        table {./data/memory_15_queens_adiar_time.tex};

        \addplot+ [style=plot_cudd]
        table {./data/memory_15_queens_cudd_time.tex};

        \addplot+ [style=plot_sylvan]
        table {./data/memory_15_queens_sylvan_time.tex};
      \end{axis}
    \end{tikzpicture}    
  }
  \subfloat{
    \begin{tikzpicture}
      \begin{customlegend}[
        legend columns=1,
        legend style={draw=none,column sep=1ex},
        legend entries={\Adiar, CUDD, Sylvan}
        ]
        \addlegendimage{style=plot_adiar}
        \addlegendimage{style=plot_cudd}
        \addlegendimage{style=plot_sylvan}
      \end{customlegend}
    \end{tikzpicture}    
  }
  
  \caption{Running time of $15$-Queens with variable memory (lower is better).}
  \label{fig:queens:mem}
\end{figure}


==> figure/experiment_tic_tac_toe.tex <==
\begin{figure}[ht!]
  \centering

  \subfloat[]{
    \label{fig:tic_tac_toe:time}
    
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.34\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={N},
        xmajorgrids=true,
        xtick={20,...,29},
        % y-axis
        ylabel={s},
        ytick distance={10},
        ymode=log,
        yminorgrids=false,
        ymajorgrids=true,
        grid style={dashed,black!12},
        ]
        \addplot+ [style=plot_adiar]
        table {./data/tic_tac_toe_adiar_time.tex};

        \if\arxiv1
        \addplot+ [style=plot_buddy]
        table {./data/tic_tac_toe_buddy_time.tex};
        \fi

        \addplot+ [style=plot_cudd]
        table {./data/tic_tac_toe_cudd_time.tex};

        \addplot+ [style=plot_sylvan]
        table {./data/tic_tac_toe_sylvan_time.tex};
      \end{axis}
    \end{tikzpicture}
  }
  \subfloat[]{
    \label{fig:tic_tac_toe:time per node}
    
    \begin{tikzpicture}
      \begin{axis}[%
        width=0.48\linewidth, height=0.34\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={N},
        xmajorgrids=true,
        xtick={20,...,29},
        % y-axis
        ylabel={$\mu$s / BDD node},
        yminorgrids=true,
        ymajorgrids=true,
        ymax=3,
        grid style={dashed,black!20},
        ]
        \addplot+ [style=plot_adiar]
        table {./data/tic_tac_toe_adiar_time_per_node.tex};

        \if\arxiv1
        \addplot+ [style=plot_buddy]
        table {./data/tic_tac_toe_buddy_time_per_node.tex};
        \fi

        \addplot+ [style=plot_cudd]
        table {./data/tic_tac_toe_cudd_time_per_node.tex};

        \addplot+ [style=plot_sylvan]
        table {./data/tic_tac_toe_sylvan_time_per_node.tex};
      \end{axis}

    \end{tikzpicture}
  }

  \begin{tikzpicture}
    \if\arxiv1
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={\Adiar, BuDDy, CUDD, Sylvan}
      ]
      \addlegendimage{style=plot_adiar}
      \addlegendimage{style=plot_buddy}

      \addlegendimage{style=plot_cudd}
      \addlegendimage{style=plot_sylvan}
    \end{customlegend}
    \else
    \begin{customlegend}[
      legend columns=-1,
      legend style={draw=none,column sep=1ex},
      legend entries={\Adiar, CUDD, Sylvan}
      ]
      \addlegendimage{style=plot_adiar}
      \addlegendimage{style=plot_cudd}
      \addlegendimage{style=plot_sylvan}
    \end{customlegend}
    \fi
  \end{tikzpicture}
  
  \caption{Running time solving Tic-Tac-Toe (lower is better).}
  \label{fig:tic_tac_toe}
\end{figure}


==> figure/tandem.tex <==
\if\arxiv1
\begin{figure}[ht!]
  \else
\begin{figure}[tb!]
  \fi
  \centering

  \begin{tikzpicture}[every text node part/.style={align=center}]
    % Boxes
    \draw (0,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Apply}};
    \draw (5,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Reduce}};

    % Arcs
    \draw[->] (-0.5,0.8) -- ++(0.5,0)
    node[pos=-1.3]{$f$ \texttt{nodes}};
    \draw[->] (-0.5,0.2) -- ++(0.5,0)
    node[pos=-1.3]{$g$ \texttt{nodes}};

    \draw[blue, ->] (2,0.8) -- ++(3,0)
    node[pos=0.5,above]{\small\color{blue} internal \texttt{arcs}};

    \node at (3.5,0.5) {\textcolor{darkgray}{$f \odot g$ \texttt{arcs}}};
    
    \draw[red, ->] (2,0.2) -- ++(3,0)
    node[pos=0.5,below]{\small\color{red} leaf \texttt{arcs}};

    \draw[->] (7,0.5) -- ++(0.5,0)
    node[pos=2.8]{$f \odot g$ \texttt{nodes}};
  \end{tikzpicture}
  
  \caption{The Apply--Reduce pipeline of our proposed algorithms}
  \label{fig:tandem}
\end{figure}

